Isabelle as Systems Platform: Managing Automated and Quasi-interactive Builds

Interactive theorem provers are complex systems that require sophisticated platform efforts - and hence systems programming environments - to manage effectively. The Isabelle platform exemplifies this with its Isabelle/Scala systems programming environment, which has proven to be very successful. In contrast, much of the project infrastructure has relied on external tooling in the past, despite shortcomings. For continuous integration, the previous system employed a Jenkins server, which did not adequately support user-submitted Isabelle builds and faced issues with reliability and performance. In this work, we present our design and implementation of a new Isabelle build manager that replaces the old continuous integration system, fully implemented within Isabelle/Scala. We illustrate how our implementation utilizes different modules of the environment, which supported all aspects of the build manager well.

==> Deployment.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20ef0f, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Deployment.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf\_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf\_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf\_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{343.66296387bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.98260344)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Deployment.pdf}}%
    \put(0.47849147,0.44803649){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}cluster:\bftab{build\_manager}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Deployment.pdf}}%
    \put(0.02414061,0.44803542){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}host:\bftab{benchmark}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Deployment.pdf}}%
    \put(0.02414061,0.93830131){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}host:\bftab{build.proof.cit.tum.de}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Deployment.pdf}}%
    \put(0.49992037,0.38724983){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}host:\bftab{worker}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Deployment.pdf}}%
    \put(0.04678343,0.86908407){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}group:\bftab{isabelle}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Deployment.pdf}}%
    \put(0.09868377,0.56609433){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}dir:\bftab{/srv/build}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Deployment.pdf}}%
    \put(0.17237575,0.79840733){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}user:\bftab{build\_manager}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Deployment.pdf}}%
    \put(0.19779082,0.73047315){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}identifier:\bftab{isabelle}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Deployment.pdf}}%
    \put(0.24235857,0.65409934){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\bftab{Build Manager}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Deployment.pdf}}%
    \put(0.58047907,0.72908584){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}identifier:\bftab{isabelle\_cluster}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Deployment.pdf}}%
    \put(0.66556711,0.65410731){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\bftab{Cluster Build}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Deployment.pdf}}%
    \put(0.04626218,0.38097763){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}user:\bftab{cluster}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Deployment.pdf}}%
    \put(0.07105872,0.31456138){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}identifier:\bftab{isabelle\_build}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Deployment.pdf}}%
    \put(0.18814511,0.24072255){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\bftab{Build}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{Deployment.pdf}}%
    \put(0.5211999,0.32179588){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}user:\bftab{cluster}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{Deployment.pdf}}%
    \put(0.54670101,0.25537964){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}identifier:\bftab{isabelle\_cluster}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{Deployment.pdf}}%
    \put(0.62289768,0.18119267){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\bftab{Build Process}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{Deployment.pdf}}%
  \end{picture}%
\endgroup%

